Triplet-assisted leakage during singlet-triplet qubit readout with a quantum point contact

Quantum point contact readout theory for singlet-triplet qubits in a lateral double quantum dot is extended by including tunneling of triplet configurations into a higher-energy level of the neighboring dot. This additional channel creates energetically allowed leakage pathways that modify the branch-dependent charge and current-noise signatures, even when the Pauli blockade remains effective within the ground-state manifold. The model contains two single-particle levels in each dot. The resulting singlet and triplet block structure is derived together with a Lindblad master equation. Quantum-jump simulations are then used to resolve the dynamics of individual readout events. A complementary Liouvillian steady-state analysis identifies the regime in which tunneling to the excited level qualitatively changes the readout signatures, with the crossover determined by the level spacing.

==> singlet_jumps_tikz.tex <==
% !TEX root = ../paper.tex
\begingroup
\definecolor{singletdark}{HTML}{8C3D00}
\definecolor{singletmid}{HTML}{D55E00}
\definecolor{singletlight}{HTML}{E6A05A}

\begin{tikzpicture}[
  x=0.02cm, y=-0.017cm,
  >=Stealth,
  every node/.style={font=\LARGE},
  levelshadow/.style={draw=black!28, line width=6pt, line cap=round},
  levelB1/.style={draw=singletdark, line width=6pt, line cap=round},
  levelB2/.style={draw=singletmid, line width=6pt, line cap=round},
  levelB3/.style={draw=singletlight, line width=6pt, line cap=round},
  secboxG/.style={draw=singletdark!35, fill=singletdark!5, rounded corners=12pt, line width=0.8pt},
  secboxM/.style={draw=singletdark!35, fill=singletdark!5, rounded corners=12pt, line width=0.8pt},
  secboxE/.style={draw=singletdark!35, fill=singletdark!5, rounded corners=12pt, line width=0.8pt},
  arrowclearance/.style={shorten <=2pt, shorten >=2pt},
  intramanifold/.style={draw=singletdark!85!black, line width=1.7pt, arrowclearance},
  adjacentmanifold/.style={draw=singletmid!90!black, line width=1.7pt, arrowclearance},
  remotemanifold/.style={draw=singletlight!85!black, line width=1.7pt, arrowclearance},
]

\def\statehalflen{60}

% Vertical reference levels for the three manifolds. Moving one of these
% shifts the corresponding box and all levels inside that manifold.
\def\excitedManifoldY{25}
\def\mixedManifoldY{337}
\def\groundManifoldY{645}
\def\energyJStep{5}
\def\energyUStep{90}
\def\energyUPlusJStep{95}

\path[secboxE] (120, \excitedManifoldY-75)  rectangle (655, \excitedManifoldY+145);
\path[secboxM] (-30, \mixedManifoldY-37)    rectangle (780, \mixedManifoldY+133);
\path[secboxG] (110, \groundManifoldY-45)   rectangle (650, \groundManifoldY+170);

% Each state is positioned by its center coordinate relative to its manifold
% reference level.
\coordinate (s4C)  at (220, \excitedManifoldY);
\coordinate (s10C) at (540, \excitedManifoldY-\energyJStep);
\coordinate (s9C)  at (390, \excitedManifoldY+\energyUPlusJStep);

\coordinate (s1C)  at (180, \mixedManifoldY);
\coordinate (s8C)  at (520, \mixedManifoldY-\energyJStep);
\coordinate (s7C)  at (205, \mixedManifoldY+\energyUPlusJStep);
\coordinate (s3C)  at (555, \mixedManifoldY+\energyUStep);

\coordinate (s2C)  at (220, \groundManifoldY);
\coordinate (s6C)  at (540, \groundManifoldY-\energyJStep);
\coordinate (s5C)  at (390, \groundManifoldY+\energyUPlusJStep);

% s9 - s5 = 545

% Line endpoints are derived automatically from the center coordinate and the
% fixed half-length above. Moving a state only requires changing its center.
\foreach \name in {s1,s2,s3,s4,s5,s6,s7,s8,s9,s10}{
  \coordinate (\name L) at ($(\name C)+(-\statehalflen,0)$);
  \coordinate (\name R) at ($(\name C)+(\statehalflen,0)$);
}

% s1-s5, s1-s6, s1-s7, s1-s8, s1-s9, s1-s10
% s2-s5, s2-s6, s2-s7, s2-s8, s2-s9, s2-s10
% s3-s5, s3-s6, s3-s7, s3-s8, s3-s9, s3-s10
% s4-s5, s4-s6, s4-s7, s4-s8, s4-s9, s4-s10
% Transitions between ground (s2, s5, s6) and excited (s4, s9, s10) manifolds
\draw[remotemanifold,<->] ($(s4C)+(9,28)$)    -- ($(s5C)+(-10,-29)$);     % s4 <---> s5 check
\draw[remotemanifold,<->] ($(s4C)+(28,25)$)   -- ($(s6C)+(-24,-27)$);     % s4 <---> s6 check
\draw[remotemanifold,<->] ($(s2C)+(19,-28)$)  -- ($(s9C)+(-20,27)$);      % s2 <---> s9 check
\draw[remotemanifold,<->] ($(s2C)+(39,-18)$)  -- ($(s10C)+(-25,30)$);     % s2 <---> s10 check

% Transitions between mixed (s1, s3, s7, s8) and excited manifold  (s4, s9, s10)
\draw[adjacentmanifold,<->] ($(s1C)+(50,-8)$)   -- ($(s9C)+(-33,11)$);   % s1 <---> s9 check
\draw[adjacentmanifold,<->] ($(s4C)+(-10,27)$)  -- ($(s7C)+(0,-27)$);    % s4 <---> s7 check
\draw[adjacentmanifold,<->] ($(s3C)+(-0,-27)$) -- ($(s10C)+(0,27)$);  % s3 <---> s10 check
\draw[adjacentmanifold,<->] ($(s4C)+(47,22)$)   -- ($(s8C)+(-63,-8)$);   % s4 <---> s8 check
\draw[adjacentmanifold,<->] ($(s3C)+(-26,-25)$) -- ($(s9C)+(26,25)$);    % s3 <---> s9 check
\draw[adjacentmanifold,<->] ($(s1C)+(68,0)$)    -- ($(s10C)+(-39,22)$);  % s1 <---> s10 check

% Transitions between ground (s2, s5, s6) and mixed (s1, s3, s7, s8) manifolds
\draw[adjacentmanifold,<->] ($(s1C)+(55,8)$)   -- ($(s5C)+(-33,-10)$);  % s1 <---> s5 check
\draw[adjacentmanifold,<->] ($(s1C)+(68,5)$)   -- ($(s6C)+(-33,-10)$);  % s1 <---> s6 check
\draw[adjacentmanifold,<->] ($(s3C)+(-33,10)$) -- ($(s5C)+(0,-27)$);   % s3 <---> s5 check
\draw[adjacentmanifold,<->] ($(s3C)+(0,27)$)   -- ($(s6C)+(0,-27)$);    % s3 <---> s6 check
\draw[adjacentmanifold,<->] ($(s2C)+(0,-27)$)  -- ($(s7C)+(0,27)$);     % s2 <---> s7 check
\draw[adjacentmanifold,<->] ($(s2C)+(58,-15)$) -- ($(s8C)+(-33,11)$);   % s2 <---> s8 check

% Transitions within ground manifold (s2, s5, s6)
\draw[intramanifold,<->] ($(s2C)+(60,10)$) -- ($(s5C)+(-60,-7)$);      % s2 <---> s5 check
\draw[intramanifold,<->] ($(s2C)+(69,0)$)  -- ($(s6C)+(-69,0)$);        % s2 <---> s6 check

% Transitions within mixed manifold (s1, s3, s7, s8)
\draw[intramanifold,<->] ($(s1C)+(-45,8)$) -- ($(s7C)+(-45,-8)$);       % s1 <---> s7 check
\draw[intramanifold,<->] ($(s1C)+(78,2)$)  -- ($(s8C)+(-70,0)$);        % s1 <---> s8 check
\draw[intramanifold,<->] ($(s3C)+(-69,0)$) -- ($(s7C)+(69,0)$);         % s3 <---> s7 check
\draw[intramanifold,<->] ($(s3C)+(60,-12)$) -- ($(s8C)+(57,12)$);     % s3 <---> s8 check

% Transitions within excited manifold (s4, s9, s10)
\draw[intramanifold,<->] ($(s4C)+(65,8)$) -- ($(s9C)+(-65,-8)$);        % s4 <---> s9 check
\draw[intramanifold,<->] ($(s4C)+(70,0)$) -- ($(s10C)+(-70,0)$);          % s4 <---> s10 check

\node[font=\Large] at ($(s2C)+(0,45)$) {$E_{s_2} \approx U$};
\node[font=\Large] at ($(s6C)+(0,45)$) {$E_{s_6} \approx U+J$};
\node[font=\Large] at ($(s5C)+(0,45)$) {$E_{s_5} \approx -J$};

\node[font=\Large, anchor=east] at ($(s1C)+(-\statehalflen-5,0)$) {$E_{s_1} = \epsilon+U$};
\node[font=\Large, anchor=east] at ($(s7C)+(-\statehalflen-5,0)$) {$E_{s_7} \approx \epsilon - J$};
\node[font=\Large, anchor=west] at ($(s8C)+(\statehalflen+5,0)$) {$E_{s_8}\approx \epsilon+U+J$};
\node[font=\Large, anchor=west] at ($(s3C)+(\statehalflen+5,0)$) {$E_{s_3} \approx \epsilon$};

\node[font=\Large] at ($(s4C)+(0, -44)$) {$E_{s_4} \approx 2\epsilon+U$};
\node[font=\Large] at ($(s10C)+(0,-44)$) {$E_{s_{10}} \approx 2\epsilon+U+J$};
\node[font=\Large] at ($(s9C)+(0, -44)$) {$E_{s_9} \approx 2\epsilon - J$};

\foreach \L/\R/\sty in {
  s1L/s1R/levelB1,%
  s2L/s2R/levelB2,%
  s3L/s3R/levelB2,%
  s4L/s4R/levelB2,%
  s5L/s5R/levelB3,%
  s6L/s6R/levelB3,%
  s7L/s7R/levelB3,%
  s8L/s8R/levelB3,%
  s9L/s9R/levelB3,%
  s10L/s10R/levelB3%
}{
  \draw[levelshadow] ($(\L)+(0,2)$) -- ($(\R)+(0,2)$);
  \draw[{\sty}] (\L) -- (\R);
}

\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s2C)$) {$|s_2\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s6C)$) {$|s_6\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s5C)$) {$|s_5\rangle$};

\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s1C)$) {$|s_1\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s8C)$) {$|s_8\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s7C)$) {$|s_7\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s3C)$) {$|s_3\rangle$};

\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s4C)$) {$|s_4\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s10C)$) {$|s_{10}\rangle$};
\node[draw, very thick, fill=white, anchor=center, rounded corners] at ($(s9C)$) {$|s_9\rangle$};

\end{tikzpicture}
\endgroup


==> triplet_jumps_tikz.tex <==
\begingroup
\definecolor{tripletdark}{HTML}{004C7A}
\definecolor{tripletmid}{HTML}{0072B2}
\definecolor{tripletlight}{HTML}{56B4E9}

\begin{tikzpicture}[
  x=0.68cm, y=0.68cm,
  >=Stealth,
  every node/.style={font=\normalsize},
  levelshadow/.style={draw=black!30, line width=6pt, line cap=round},
  levelA/.style={draw=tripletdark, line width=6pt, line cap=round},
  levelB/.style={draw=tripletmid, line width=6pt, line cap=round},
  levelC/.style={draw=tripletlight, line width=6pt, line cap=round},
  trans/.style={draw=black, line width=0.9pt},
  intramanifold/.style={draw=tripletdark!85!black, line width=1.5pt},
  adjacentmanifold/.style={draw=tripletmid!90!black, line width=1.5pt}
]

\def\statehalflen{1.45}

% Each state is positioned only by its center coordinate.
\coordinate (t5C) at (-6,  0.75-0.2);
\coordinate (t3C) at (-3.75, -1.0-0.2);
\coordinate (t2C) at (-3.75,  2.5-0.2);

\coordinate (t6C) at ( 0.25,  4.0);
\coordinate (t4C) at ( 0.25, -4.0);

\coordinate (t1C) at ( 3., 0.0);

% Line endpoints are derived automatically from the center coordinate and the
% fixed half-length above. Moving a state only requires changing its center.
\foreach \name in {t1,t2,t3,t4,t5,t6}{
  \coordinate (\name L) at ($(\name C)+(-\statehalflen,0)$);
  \coordinate (\name R) at ($(\name C)+(\statehalflen,0)$);
}

\draw[levelshadow] ($(t6L)+(0,-0.06)$) -- ($(t6R)+(0,-0.06)$);
\draw[levelA] (t6L) -- (t6R);
\draw[levelshadow] ($(t3L)+(0,-0.06)$) -- ($(t3R)+(0,-0.06)$);
\draw[levelA] (t3L) -- (t3R);
\draw[levelshadow] ($(t2L)+(0,-0.06)$) -- ($(t2R)+(0,-0.06)$);
\draw[levelA] (t2L) -- (t2R);
\draw[levelshadow] ($(t5L)+(0,-0.06)$) -- ($(t5R)+(0,-0.06)$);
\draw[levelB] (t5L) -- (t5R);
\draw[levelshadow] ($(t4L)+(0,-0.06)$) -- ($(t4R)+(0,-0.06)$);
\draw[levelB] (t4L) -- (t4R);
\draw[levelshadow] ($(t1L)+(0,-0.06)$) -- ($(t1R)+(0,-0.06)$);
\draw[levelC] (t1L) -- (t1R);

\draw[intramanifold,<->] ($(t5R)+(0.,0.2)$) -- ($(t2C)+(0.,-0.5)$);
\draw[intramanifold,<->] ($(t5C)+(0.0,-0.5)$) -- ($(t3L)+(0.,0.2)$);

\draw[adjacentmanifold,<->] ($(t2R)+(0,-0.3)$) -- ($(t4L)+(0.31,0.32)$);
\draw[adjacentmanifold,<->] ($(t4L)+(-0.15,0.2)$) -- ($(t3C)+(0., -0.5)$);
\draw[adjacentmanifold,<->] ($(t2R)+(0.1,0.2)$) -- ($(t6L)+(0.0,-0.2)$);
\draw[adjacentmanifold,<->] ($(t3R)+(0.2,0.2)$) -- ($(t6C)+(-0.7,-0.3)$);

\node[draw, very thick, anchor=center, fill=white, rounded corners] at (t2C) {$|t_2\rangle$};
\node[font=\normalsize, anchor=center] at ($(t2C)+(-0.2, 0.8)$) {$E_{t_2}=\epsilon+U+J$};
\node[draw, very thick, anchor=center, fill=white, rounded corners] at (t6C) {$|t_6\rangle$};
\node[font=\normalsize, anchor=center] at ($(t6C)+(0, 0.8)$) {$E_{t_6} = 2\epsilon$};
\node[draw, very thick, anchor=center, fill=white, rounded corners] at (t3C) {$|t_3\rangle$};
\node[font=\normalsize, anchor=center] at ($(t3C)+(0,0.8)$) {$E_{t_3} = \epsilon-J$};
\node[font=\normalsize, anchor=center] at ($(t5C)+(0.0,0.8)$) {$E_{t_5}\approx \epsilon + U$};
\node[draw, very thick, fill=white, anchor=center, rounded corners]  at (t5C) {$|t_5\rangle$};
\node[font=\normalsize, anchor=center] at ($(t4C)+(0,0.8)$) {$E_{t_4}\approx 0$};
\node[draw, very thick, anchor=center, fill=white, rounded corners]  at (t4C) {$|t_4\rangle$};
\node[draw, very thick, anchor=center, fill=white, rounded corners] at (t1C) {$|t_1\rangle$};
\node[font=\normalsize,anchor=center] at ($(t1C)+(0,0.8)$) {$E_{t_1}=\epsilon$};

\end{tikzpicture}
\endgroup

